Mult-Domain Discrete Graph Generation

Current graph generative models are overwhelmingly trained on a single input distribution and then sampled to reproduce it. In this work, we propose extending graph generation into multiple structural domains. Under our proposed multi-domain setting, existing single-domain models, even when given a domain label, sample every domain from a single shared internal distribution. In preliminary benchmarking, we demonstrate the existing model paradigm fails, even when state-of-the-art models are trained with multi-domain awareness. To address this, we propose Discrete-interpolative Graph Generation or DiG$^{2}$, a graph flow-matching model specially-designed to internalize domain-conditioning along a bridged discrete path. Benchmarking demonstrates that DiG$^{2}$ achieves at least $85\%$ sampling accuracy across all tested domains, while current domain-conditioned models suffer mode-collapse. Additionally, of the domain-conditioned generators we test, only DiG$^{2}$'s embedding blend moves molecular properties monotonically from QM9 to ZINC at fixed size and extends past the ZINC row. This interpolation mechanism uncovers targeted molecule generation for achieving comparable performance relative to model $38$ times larger. Source Code: https://github.com/revolins/DiG2

==> figures/fig1_hero.tex <==
{\rmfamily\fontsize{6.5}{7.8}\selectfont%
\def\svgwidth{\linewidth}%
\IfFileExists{figures/fig1_hero_C.pdf_tex}%
  {\input{figures/fig1_hero_C.pdf_tex}}%
  {\input{fig1_hero_C.pdf_tex}}%
}%


==> figures/fig1_hero_C.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60101010)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig1_hero_C.pdf}}%
    \put(0.46966408,0.38830554){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9702}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{5}$}\end{tabular}}}}}%
    \put(0.39011863,0.33653786){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9702}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{4}$}\end{tabular}}}}}%
    \put(0.31057317,0.28477018){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9702}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{3}$}\end{tabular}}}}}%
    \put(0.23102772,0.23300251){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9702}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{2}$}\end{tabular}}}}}%
    \put(0.09974550,0.18107588){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8179}[0.8826]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10.5}\selectfont $\theta_{1}$}\end{tabular}}}}}%
    \put(0.03535354,0.56313131){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{11}{13}\selectfont\textbf{(1)}\end{tabular}}}}%
    \put(0.77878788,0.39469697){\color[rgb]{0.6000,0.3569,0.4902}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10.5}\selectfont $\vz_{d}$}\end{tabular}}}}%
    \put(0.76515152,0.34747475){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9.5}{11}\selectfont DiG$^{2}$}\end{tabular}}}}%
    \put(0.54545455,0.56313131){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{11}{13}\selectfont\textbf{(2)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig2a_ribbon.tex <==
\definecolor{digSil}{HTML}{1A1A1A}
\begin{tikzpicture}[
  x=1cm, y=1cm,
  lbl/.style   = {font=\rmfamily\fontsize{6.4}{7.4}\selectfont, text=digInk},
  flow/.style  = {-{Straight Barb[length=2.6pt,width=3.0pt]}, draw=black, line width=0.55pt},
  cflow/.style = {-{Straight Barb[length=2.2pt,width=2.6pt]}, draw=black,
                  line width=0.65pt, dash pattern=on 1.8pt off 1.2pt},
  gdot/.style  = {circle, inner sep=0pt, minimum size=2.3pt},
]

\def\rowT{5.55}   %
\def\rowZ{3.45}   %
\def\ymid{4.50}
\def\hh{0.85}     %
\def\matX{6.34}   %
\def\matP{0.32}   %
\def\cardX{11.56} %

\def\card#1#2#3#4#5{%
  \fill[#5!35, rounded corners=2.4pt] ({#1+0.06},{#2-0.06}) rectangle ({#3+0.06},{#4-0.06});
  \filldraw[draw=black, line width=0.5pt, fill=#5!8, rounded corners=2.4pt]
    ({#1},{#2}) rectangle ({#3},{#4});
}
\def\qdcard#1#2#3#4#5#6{%
  \card{0.10}{#1-\hh}{2.20}{#1+\hh}{#2}
  \pgfmathsetmacro\pit{(1.86-0.0775*#5)/#4}
  \pgfmathsetmacro\ins{min(0.00705,\pit*0.12)}
  \pgfmathsetmacro\bs{#1-\hh+0.20}
  \draw[black, line width=0.3pt] (0.22,\bs) -- (2.08,\bs);
  \foreach \f/\fp/\g/\e [count=\i from 0] in #3{
    \pgfmathsetmacro\xl{0.22+\i*\pit+\g*0.0775}
    \pgfmathsetmacro\xr{\xl+\pit}
    \pgfmathsetmacro\bh{max(\f*1.16,0.0247)}
    \pgfmathsetmacro\bp{\fp>0 ? max(\fp*1.16,0.0247) : 0}
    \fill[#2] ({\xl+\ins},\bs) rectangle ({\xr-\ins},{\bs+\bh});
    \draw[digSil, line width=0.8pt, line join=miter]
      (\xl,{\bs+\bp}) -- (\xl,{\bs+\bh}) -- (\xr,{\bs+\bh});
    \ifnum\e=1
      \draw[digSil, line width=0.8pt, line join=miter] (\xr,{\bs+\bh}) -- (\xr,\bs);
    \fi
  }
  \node[lbl, anchor=north east] at (2.12,{#1+\hh-0.04}) {$#6$};
}
\def\tri#1#2#3#4#5#6{%
  \foreach \v [count=\i from 0] in {#5}{
    \pgfmathtruncatemacro\rr{\i<3 ? 0 : (\i<5 ? 1 : 2)}
    \pgfmathtruncatemacro\cc{\i<3 ? \i : (\i<5 ? \i-2 : 2)}
    \pgfmathsetmacro\cx{#1+\cc*#3+0.03*#3}
    \pgfmathsetmacro\cy{#2+0.5*#3-\rr*#3+0.03*#3}
    \ifnum\v=1
      \filldraw[draw=black, line width=0.5pt, fill=digInk]
        (\cx,\cy) rectangle ({\cx+0.94*#3},{\cy+0.94*#3});
    \else
      \filldraw[draw=black, line width=0.5pt, fill=#4!58]
        (\cx,\cy) rectangle ({\cx+0.94*#3},{\cy+0.94*#3});
    \fi
  }
  \node[font=\fontsize{8}{9}\selectfont, text=digInk, anchor=south west, inner sep=0.8pt]
    at ({#1+0.03*#3},{#2+1.47*#3+0.02}) {$#6$};
}
\def\strip#1#2{%
  \begin{scope}[transparency group, opacity=0.45]
    \card{6.14}{#1-\hh}{13.62}{#1+\hh}{#2}
  \end{scope}
}
\def\paths#1#2#3#4{%
  \pgfmathsetmacro\px{\matX+2.97*\matP}
  \pgfmathsetmacro\pw{\cardX-\px}
  \begin{scope}[shift={(\px,#1)}, xscale=\pw, yscale=0.72]
    \foreach \g in {#3}{
      \draw[black!20, line width=0.35pt, line join=round] \g;
    }
    \foreach \g in {#2}{
      \draw[black!38, line width=0.45pt, line join=round] \g;
    }
    \draw[black, line width=0.9pt, line join=round] #4;
  \end{scope}
}

\qdcard{\rowT}{digTree}{\cdStepTree}{\cdOwnNTree}{\cdOwnGapsTree}{\vq_1}
\qdcard{\rowZ}{digZINC}{\cdStepZinc}{\cdOwnNZinc}{\cdOwnGapsZinc}{\vq_n}

\card{2.56}{2.60}{5.76}{6.40}{dig2cond}
\node[lbl, anchor=north west, text=digInk,
      font=\fontsize{7.4}{8.4}\selectfont] at (2.64,6.34) {$\vtheta$};

\node[draw=black, fill=dig2cond!10, line width=0.6pt, rounded corners=1.5pt,
      inner sep=2.0pt, font=\fontsize{6.6}{7.6}\selectfont] (cvec) at (4.16,5.98)
     {$\vc=[\,\vz_d\,\Vert\,\vs\,]$};
\draw[black, line width=0.65pt] (4.16,5.78) -- (4.16,5.58);
\draw[black, line width=0.65pt] (3.00,5.58) -- (5.46,5.58);
\foreach \x in {3.00,3.82,4.64}{ \draw[cflow] (\x,5.58) -- (\x,4.92); }
\draw[cflow] (5.46,5.58) -- (5.46,4.76);

\foreach \k/\lx in {1/3.00, 2/3.82, 3/4.64}{
  \node[draw=black, line width=0.5pt, fill=digFillSoft, rounded corners=1.8pt,
        minimum width=0.58cm, minimum height=0.74cm, inner sep=1pt,
        font=\fontsize{7.2}{8.2}\selectfont, text=digInk] (L\k) at (\lx,\ymid) {$L_{\k}$};
}

\def\readout#1#2{%
  \filldraw[draw=black, line width=0.5pt, fill=digFillSoft]
    ({#1-0.26},{#2+0.22}) -- ({#1+0.26},{#2+0.22}) -- ({#1+0.13},{#2-0.22})
    -- ({#1-0.13},{#2-0.22}) -- cycle;
}
\readout{3.00}{3.40}
\readout{4.64}{3.40}
\node[circle, draw=black, fill=white, line width=0.75pt, inner sep=0.9pt,
      font=\fontsize{6.8}{7.6}\selectfont, text=digInk] (gate) at (5.46,\ymid) {$\vw$};
\draw[black, line width=0.5pt] (3.00,3.18) -- (3.00,2.92) -- (5.46,2.92) -- (5.46,4.28);
\draw[black, line width=0.5pt] (4.64,3.18) -- (4.64,3.04) -- (5.46,3.04);
\node[gdot, fill=black, minimum size=1.9pt] at (5.46,3.04) {};

\strip{\rowT}{digTree}
\strip{\rowZ}{digZINC}
\tri{\matX}{\rowT}{\matP}{digTree}{0,1,0,0,0,0}{\sV_1}
\tri{\matX}{\rowZ}{\matP}{digZINC}{0,0,0,1,0,0}{\sV_n}
\foreach \c/\yy/\f in {digTree/\rowT/tree, digZINC/\rowZ/zinc}{
  \card{\cardX}{\yy-0.72}{13.50}{\yy+0.72}{\c}
  \node[inner sep=0pt] at (12.53,\yy)
    {\includegraphics[width=1.84cm, height=1.36cm, keepaspectratio]{assets/code_fig2_\f.pdf}};
}
\paths{\rowT}{\trajTreeGreyA,\trajTreeGreyB,\trajTreeGreyC}
  {\trajTreeFaintA,\trajTreeFaintB,\trajTreeFaintC,\trajTreeFaintD}{\trajTreeBlack}
\paths{\rowZ}{\trajZincGreyA,\trajZincGreyB,\trajZincGreyC}
  {\trajZincFaintA,\trajZincFaintB,\trajZincFaintC}{\trajZincBlack}

\foreach \ellx in {1.15, 9.88}{%
  \foreach \dy in {-0.09, 0, 0.09}{ \fill[digInk] (\ellx,{4.47+\dy}) circle (0.028); }
}

\draw[black, line width=0.55pt] (2.20,\rowT) -- (2.34,\rowT) -- (2.34,\rowZ) -- (2.20,\rowZ);
\draw[flow] (2.34,\ymid) -- (L1.west);
\draw[flow] (L1.east) -- (L2.west);
\draw[flow] (L2.east) -- (L3.west);
\draw[flow] (3.00,{\ymid-0.37}) -- (3.00,3.62);
\draw[flow] (4.64,{\ymid-0.37}) -- (4.64,3.62);
\draw[black, line width=0.55pt] (5.64,\ymid) -- (5.94,\ymid);
\draw[black, line width=0.55pt] (5.94,\rowZ) -- (5.94,\rowT);
\draw[flow] (5.94,\rowT) -- (6.30,\rowT);
\draw[flow] (5.94,\rowZ) -- (6.30,\rowZ);
\draw[flow, rounded corners=3pt]
  (13.62,\rowT) -- (13.78,\rowT) -- (13.78,2.20) -- (-0.08,2.20) -- (-0.08,\rowT) -- (0.10,\rowT);
\draw[black, line width=0.55pt] (13.62,\rowZ) -- (13.78,\rowZ);
\draw[flow] (-0.08,\rowZ) -- (0.10,\rowZ);
\node[lbl, fill=white, inner sep=1.4pt] at (6.85,2.20) {$\times T$};

\end{tikzpicture}


==> figures/fig2b_layer.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[
  x=1cm, y=1cm,
  lbl/.style   = {font=\rmfamily\fontsize{6.4}{7.4}\selectfont, text=digInk},
  lane/.style  = {font=\fontsize{8}{9}\selectfont, text=digInk},
  cblk/.style  = {draw=black, line width=0.6pt, fill=dig2cond!8, rounded corners=1.8pt,
                  minimum height=0.62cm, inner sep=2pt, align=center,
                  font=\rmfamily\fontsize{7}{8}\selectfont, text=digInk},
  gblk/.style  = {draw=black, line width=0.5pt, fill=digFillSoft, rounded corners=1.8pt,
                  inner sep=2pt, align=center,
                  font=\rmfamily\fontsize{7}{8.4}\selectfont, text=black},
  flow/.style  = {-{Straight Barb[length=2.4pt,width=2.8pt]}, draw=digInk, line width=0.55pt},
  cflow/.style = {-{Straight Barb[length=2.2pt,width=2.6pt]}, draw=black,
                  line width=0.65pt, dash pattern=on 1.8pt off 1.2pt},
  cwire/.style = {draw=black, line width=0.65pt, dash pattern=on 1.8pt off 1.2pt},
  cjn/.style   = {circle, fill=black, inner sep=0pt, minimum size=2.4pt},
]
\def\sg#1#2{%
  \draw[digInk, line width=0.6pt] ({#1-0.05},{#2-0.10}) -- ({#1+0.01},{#2+0.10});
  \draw[digInk, line width=0.6pt] ({#1+0.05},{#2-0.10}) -- ({#1+0.11},{#2+0.10});
}
\def\sgat#1{%
  \draw[digInk, line width=0.6pt] ($(#1)+(-0.08,-0.10)$) -- ($(#1)+(-0.02,0.10)$);
  \draw[digInk, line width=0.6pt] ($(#1)+(0.02,-0.10)$) -- ($(#1)+(0.08,0.10)$);
}
\def\cw{0.15}
\def\strip#1#2#3#4{%
  \foreach \j/\s in {0/55,1/30,2/70,3/40,4/60,5/25}{
    \filldraw[draw=white, line width=0.35pt, fill=#4!\s]
      ({#1+\j*\cw},{#2}) rectangle ({#1+(\j+1)*\cw},{#2+#3});
  }
}
\def\rT{9.42} \def\rW{8.40} \def\rS{7.05} \def\rZ{5.79} \def\rB{3.95}

\filldraw[draw=black, line width=0.6pt, fill=dig2cond!4, rounded corners=4pt]
  (-0.05,4.95) rectangle (9.10,10.08);
\node[font=\rmfamily\bfseries\fontsize{7.6}{9}\selectfont, text=black, anchor=north]
  at (4.52,10.02) {DiG$^{2}$ Conditioning Block};

\node[lane] (g1) at (0.98,\rW) {$\gG_1$};
\node[lbl, anchor=north] at (0.98,{\rW-0.14}) {training};
\node[lane] (gin) at (0.98,\rS) {$\gG_t$};
\node[cblk, minimum width=0.95cm, minimum height=1.80cm] (enc) at (1.85,{(\rW+\rS)/2+0.03}) {MPNN};
\node[lbl, anchor=south, font=\fontsize{7.5}{8.5}\selectfont] at (enc.north) {$f_{\mathrm{struct}}$};
\draw[flow] (g1.east) -- (enc.west |- 0,\rW);
\draw[flow] (gin.east) -- (enc.west |- 0,\rS);
\coordinate (pe) at (1.85,{\rS-0.72});
\draw[digInk, line width=0.5pt, fill=white] (pe) circle (0.15);
\draw[digInk, line width=0.5pt, domain=-0.10:0.10, samples=25, smooth]
  plot ({1.85+\x},{\rS-0.72+0.06*sin(\x*1800)});
\node[lbl, anchor=east] at ($(pe)+(-0.18,0)$) {RRWP};
\node[circle, draw=digInk, fill=white, line width=0.5pt, inner sep=0pt, minimum size=0.20cm]
  (plus) at ($(enc.south)+(0,-0.16)$) {};
\draw[digInk, line width=0.5pt] ($(plus)+(-0.06,0)$) -- ($(plus)+(0.06,0)$)
                                ($(plus)+(0,-0.06)$) -- ($(plus)+(0,0.06)$);
\draw[digInk, line width=0.5pt] ($(pe)+(0,0.15)$) -- (plus.south);
\draw[digInk, line width=0.5pt] (plus.north) -- (enc.south);

\node[cblk, anchor=west] (alg) at (2.95,\rW) {Alg.~\ref{alg:proto}\hspace{3pt}};
\draw[cflow] (enc.east |- 0,\rW) -- (alg.west);
\coordinate (sgw) at ($(enc.east |- 0,\rW)!0.45!(alg.west)$); \sgat{sgw}
\def\cx{4.84} \def\cX{5.74} \def\ph{0.22}
\foreach \c/\y in {digTree/8.94, digPlanar/8.40, digZINC/7.52}{
  \strip{\cx}{\y-\ph/2}{\ph}{\c}
  \draw[black, line width=0.5pt] (\cx,{\y-\ph/2}) rectangle (\cX,{\y+\ph/2});
}
\foreach \dy in {-0.09, 0, 0.09}{ \fill[digInk] ({(\cx+\cX)/2},{7.96+\dy}) circle (0.028); }
\draw[red, line width=1.1pt, rounded corners=1.5pt]
  ({\cx-0.06},{8.94-\ph/2-0.06}) rectangle ({\cX+0.06},{8.94+\ph/2+0.06});
\draw[digInk, line width=0.5pt] ({\cx-0.16},7.30) -- ({\cx-0.21},7.30) -- ({\cx-0.21},9.16)
                                -- ({\cx-0.16},9.16);
\draw[cflow] (alg.east) -- ({\cx-0.23},\rW);
\node[lbl, anchor=south] at ($(alg.east)!0.5!({\cx-0.23},\rW)$) {EMA};

\node[lane] (din) at (0.22,\rT) {$d$};
\node[cjn] (dj) at (0.55,\rT) {};
\draw[cwire] (din.east) -- (dj);
\draw[cflow] (dj) -- ({(\cx+\cX)/2},\rT) -- ({(\cx+\cX)/2},{8.94+\ph/2+0.08});

\def\tx{0.95} \def\rh{0.12}
\foreach \c [count=\i from 0] in {digTree,digPlanar,digSBM,digQM9,digZINC}{
  \strip{\tx}{\rZ+\rh/2-(\i+1)*\rh}{\rh}{\c}
}
\foreach \j in {0,...,5}{
  \filldraw[draw=white, line width=0.35pt, fill=digFill]
    ({\tx+\j*\cw},{\rZ+\rh/2-6*\rh}) rectangle ({\tx+(\j+1)*\cw},{\rZ+\rh/2-5*\rh});
}
\draw[black, line width=0.45pt] (\tx,{\rZ+\rh/2-6*\rh}) rectangle ({\tx+6*\cw},{\rZ+\rh/2});
\node[lbl, anchor=west, inner sep=1pt] at ({\tx+6*\cw},{\rZ+\rh/2-5.5*\rh}) {$\varnothing$};
\draw[red, line width=1.1pt] ({\tx-0.03},{\rZ-\rh/2-0.02}) rectangle ({\tx+6*\cw+0.03},{\rZ+\rh/2+0.02});
\draw[cflow] (dj) -- (0.55,\rZ) -- ({\tx-0.05},\rZ);
\coordinate (zout) at ({\tx+6*\cw+0.05},\rZ);

\node[cblk, minimum width=0.80cm, minimum height=0.95cm] (fuse) at (7.10,{(8.94+\rS)/2+0.05}) {MLP};
\node[lbl, anchor=south, font=\fontsize{7.5}{8.5}\selectfont] at (fuse.north) {$f_{\mathrm{fuse}}$};
\draw[cflow, rounded corners=2pt] ({\cX+0.08},8.94) -- (6.48,8.94) -- (6.48,8.25) -- (fuse.west |- 0,8.25);
\coordinate (sgp) at ({\cX+0.30},8.94); \sgat{sgp}
\node[lbl, anchor=south] at (6.18,8.97) {$\vs_{\mathrm{proto},d}$};
\draw[cflow, rounded corners=2pt] (enc.east |- 0,\rS) -- (6.48,\rS) -- (6.48,7.75) -- (fuse.west |- 0,7.75);
\node[lbl, anchor=south] at (3.60,\rS) {$\vs_{\mathrm{cur}}$};

\node[cblk, font=\fontsize{7}{8}\selectfont] (cvec) at (8.15,\rZ) {$\vc=[\,\vz_d\Vert\vs\,]$};
\draw[cflow] (zout) -- (cvec.west);
\node[lbl, anchor=south] at ($(zout)!0.5!(cvec.west)$) {$\vz_d$};
\draw[cflow, rounded corners=2pt] (fuse.east) -- (8.15,{(8.94+\rS)/2+0.05}) -- (cvec.north);
\node[lbl, anchor=south west] at ($(fuse.east)+(0.05,0.01)$) {$\vs$};

\node[gblk, minimum width=1.80cm, minimum height=0.70cm] (gt) at (5.90,\rB) {DiGress GT};
\node[lane, anchor=east] (gtin) at (4.62,\rB) {$\gG_t$};
\draw[flow] (gtin.east) -- (gt.west);
\def\rx{7.60}
\filldraw[draw=black, line width=0.5pt, fill=digFillSoft]
  ({\rx-0.22},{\rB+0.30}) -- ({\rx+0.22},{\rB+0.16}) -- ({\rx+0.22},{\rB-0.16})
  -- ({\rx-0.22},{\rB-0.30}) -- cycle;
\node[lbl, anchor=north] at (\rx,{\rB-0.31}) {readout};
\draw[flow] (gt.east) -- ({\rx-0.22},\rB);
\draw[flow] ({\rx+0.22},\rB) -- ++(0.32,0) node[lane, anchor=west, inner sep=1pt] {$\vell$};
\node[cjn] (cj) at (\rx,4.62) {};
\draw[cwire] (cvec.south) -- (8.15,4.62) -- (cj);
\draw[cflow, rounded corners=2pt] (cj) -- (gt.north |- 0,4.62) -- (gt.north);
\draw[cflow] (cj) -- (\rx,{\rB+0.29});
\node[lbl, anchor=west] at ({\rx+0.04},4.42) {$\vw(\vc)$};

\def\lgA{4.22} \def\lgB{3.72}
\sg{0.15}{\lgA}
\node[lbl, anchor=west] at (0.38,\lgA) {stop-gradient};
\draw[flow] (2.05,\lgA) -- (2.55,\lgA);
\node[lbl, anchor=west] at (2.60,\lgA) {data};
\draw[cflow] (0.05,\lgB) -- (0.55,\lgB);
\node[lbl, anchor=west] at (0.60,\lgB) {conditioning};
\end{tikzpicture}%
}


==> figures/fig_domes_final.tex <==
{\rmfamily\fontsize{6.5}{7.8}\selectfont%
\def\svgwidth{\linewidth}%
\IfFileExists{figures/fig_domes_final.pdf_tex}%
  {\input{figures/fig_domes_final.pdf_tex}}%
  {\input{fig_domes_final.pdf_tex}}%
}%


==> figures/fig_protocol.pdf_tex <==
%% Creator: revision/figures/make_fig_protocol_svg.py (Inkscape PDF+LaTeX format)
%% Accompanies image file 'fig_protocol.pdf' (pdf)
%% Re-exporting from Inkscape replaces this file; that is the intended workflow.
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{396bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68686869)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{fig_protocol_img.pdf}}%
    \put(0.38740309,0.57647445){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.7512}[0.8361]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont C}\end{tabular}}}}}%
    \put(0.40421505,0.58012544){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.7979}[0.8617]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont N}\end{tabular}}}}}%
    \put(0.42208754,0.58400673){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8490}[0.8889]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont O}\end{tabular}}}}}%
    \put(0.44112420,0.58814085){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9052}[0.9178]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont F}\end{tabular}}}}}%
    \put(0.46144258,0.59255331){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9672}[0.9487]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont P}\end{tabular}}}}}%
    \put(0.39151186,0.56077418){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.7581}[0.8424]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont S}\end{tabular}}}}}%
    \put(0.41078767,0.56438284){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8118}[0.8717]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont Cl}\end{tabular}}}}}%
    \put(0.43384189,0.56869887){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8784}[0.9068]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont Br}\end{tabular}}}}}%
    \put(0.45623580,0.57289128){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9456}[0.9408]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont I}\end{tabular}}}}}%
    \put(0.46966408,0.44930311){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9703}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{5}$}\end{tabular}}}}}%
    \put(0.31613704,0.50425715){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.7717}[0.8487]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont C}\end{tabular}}}}}%
    \put(0.33346710,0.50776110){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8204}[0.8751]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont N}\end{tabular}}}}}%
    \put(0.35190790,0.51148962){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8738}[0.9031]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont O}\end{tabular}}}}}%
    \put(0.37156976,0.51546503){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9326}[0.9330]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.2}{6.2}\selectfont F}\end{tabular}}}}}%
    \put(0.39011863,0.38364654){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9703}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{4}$}\end{tabular}}}}}%
    \put(0.31057317,0.31798998){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9703}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{3}$}\end{tabular}}}}}%
    \put(0.23102772,0.25233341){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.9703}[0.9612]{\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}{\fontsize{9}{10.5}\selectfont $\theta_{2}$}\end{tabular}}}}}%
    \put(0.09974550,0.18731263){\color[rgb]{0.2000,0.2000,0.2000}\scalebox{0.8180}[0.8826]{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9}{10.5}\selectfont $\theta_{1}$}\end{tabular}}}}}%
    \put(0.03535354,0.64898990){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{11}{13}\selectfont\textbf{(1)}\end{tabular}}}}%
    \put(0.58080808,0.59873737){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont $\ast$}\end{tabular}}}}%
    \put(0.60488215,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont H}\end{tabular}}}}%
    \put(0.62895623,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont C}\end{tabular}}}}%
    \put(0.65303030,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont N}\end{tabular}}}}%
    \put(0.67710438,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont O}\end{tabular}}}}%
    \put(0.70117845,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont F}\end{tabular}}}}%
    \put(0.72525253,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont P}\end{tabular}}}}%
    \put(0.74932660,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont S}\end{tabular}}}}%
    \put(0.77340067,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont Cl}\end{tabular}}}}%
    \put(0.79747475,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont Br}\end{tabular}}}}%
    \put(0.82154882,0.59696970){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{5.6}{6.6}\selectfont I}\end{tabular}}}}%
    \put(0.57676768,0.61540404){\color[rgb]{0.4784,0.4784,0.4784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.6}\selectfont node vocabulary}\end{tabular}}}}%
    \put(0.85749158,0.61540404){\color[rgb]{0.4784,0.4784,0.4784}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{5.6}{6.6}\selectfont edge vocabulary}\end{tabular}}}}%
    \put(0.77878788,0.40782828){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\fontsize{9}{10.5}\selectfont $d$}\end{tabular}}}}%
    \put(0.76515152,0.34949495){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}{\fontsize{9.5}{11}\selectfont $\theta$}\end{tabular}}}}%
    \put(0.54545455,0.64898990){\color[rgb]{0.2000,0.2000,0.2000}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\fontsize{11}{13}\selectfont\textbf{(2)}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/fig_protocol.tex <==
{\rmfamily\fontsize{6.5}{7.8}\selectfont%
\def\svgwidth{\linewidth}%
\IfFileExists{figures/fig_protocol.pdf_tex}%
  {\input{figures/fig_protocol.pdf_tex}}%
  {\input{fig_protocol.pdf_tex}}%
}%

